TAFA-GSGC: Group-wise Scalable Point Cloud Geometry Compression with Progressive Residual Refinement

Scalable compression is essential for bandwidth-adaptive transmission, yet most learned codecs are optimized for a fixed rate-distortion point, making rate adaptation costly due to re-encoding or maintaining multiple bitstreams. In this work, we propose TAFA-GSGC, a scalable learned point cloud geometry codec that enables multi-quality decoding from a single bitstream and a single trained model. TAFA-GSGC combines layered residual refinement with channel-group entropy coding, and introduces a Target-Aligned Feature Aggregation module to reduce cross-layer redundancy in enhancement residuals. Our framework supports up to 9 decodable quality levels with monotonic quality improvement as more subbitstreams are received, while maintaining strong compression efficiency. Compared with the PCGCv2 baseline, TAFA-GSGC demonstrates improved RD performance, achieving average BD-rate reductions of 4.99% and 5.92% in terms of D1-PSNR and D2-PSNR, respectively.

==> overview.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usetikzlibrary{positioning, arrows.meta, calc, shadows, shapes.geometric, matrix}
\usepackage{amsmath}
\usepackage{bm}

\definecolor{bitgray}{RGB}{128, 128, 128}
\definecolor{containergray}{RGB}{220, 220, 220}

% Helper for multiline text in matrix without fixed width
\newcommand{\ml}[1]{\begin{tabular}{@{}l@{}}#1\end{tabular}}
\newcommand{\Ctwo}{\bm{C}^{(2)}}
\newcommand{\Ftwo}{\bm{F}^{(2)}}


\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    % --- GENERAL STYLING ---
    font=\sffamily\large,
    thick,
    % --- COMPONENT STYLES ---
    base_block/.style={
        rectangle, 
        draw=black!80, 
        minimum width=1.5cm, 
        minimum height=0.8cm, 
        align=center,
        rounded corners=3pt
    },
    encoder_block/.style={
        base_block,
        fill=blue!10,
        draw=blue!60!black,
        line width=1pt
    },
    decoder_block/.style={
        base_block,
        fill=orange!10,
        draw=orange!60!black,
        line width=1pt
    },
    prior_block/.style={ 
        base_block,
        minimum width=1.5cm, 
        fill=teal!10,
        draw=teal!60!black,
        line width=1pt
    },
    novelty_layer/.style={
        rectangle,
        draw=purple!70!black,
        fill=purple!15,
        line width=1.5pt,
        minimum width=1.5cm,
        minimum height=0.7cm,
        align=center,
        rounded corners=0pt
    },
    entropy_coder/.style={
        rectangle,
        rounded corners=6pt,
        draw=lime!60!black,
        fill=lime!20,
        line width=1pt,
        minimum width=1.2cm,
        minimum height=0.7cm,
        align=center
    },
    conv_layer/.style={
        rectangle,
        draw=gray!60!black,
        fill=gray!10,
        minimum width=1.5cm,
        minimum height=0.7cm,
        align=center,
        rounded corners=0pt,
        line width=1pt
    },
    small_sq/.style={
        draw,
        fill=white,
        align=center,
        font=\sffamily\large,
        minimum size=0.8cm 
    },
    bit_sq/.style={draw, minimum size=1.2em}, 
    container_box/.style={
        draw=gray!70, fill=containergray!40, very thick, 
        rounded corners=20pt, inner sep=15pt
    },
    connector/.style={
        ->,
        >={Latex[length=2.5mm, width=1.5mm]},
        draw=black!70,
        line width=1pt
    },
    % --- NEW: Single Node Split Stream ---
    split_stream/.style={
        rectangle,
        draw=black!70,
        minimum width=2.4em, 
        minimum height=1.2em,
        inner sep=0pt,
        fill=white, 
        path picture={
            \fill[bitgray] (path picture bounding box.south west) rectangle ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$);
            \draw[black!70] ($(path picture bounding box.south west)!0.5!(path picture bounding box.south east)$) -- ($(path picture bounding box.north west)!0.5!(path picture bounding box.north east)$);
        }
    },
    % --- LEGEND STYLES ---
    legend_icon/.style={
        minimum width=1.5cm,
        minimum height=1cm, 
        text width=1cm, % <--- KEY FIX: Forces text box to fill the node width
        align=center,     % <--- KEY FIX: Centers text within that box
        font=\sffamily\large\bfseries, 
        anchor=center,
        inner sep=0pt     % Removes internal padding to ensure exact centering
    },
    legend_text/.style={anchor=west, inner sep=5pt}
]

% --- START MAIN DIAGRAM SCOPE ---
\begin{scope}[local bounding box=mainDiagram]
    \node (input) {$\bm{X}_\text{in}$};

    \node[encoder_block, right=2.3cm of input] (ds0) {DS0};
    \node[encoder_block, right=5cm of ds0] (ds1) {DS1};
    \node[encoder_block, right=5cm of ds1] (ds2) {DS2};

    \node[conv_layer, below right = -0cm and 0.5cm of ds2] (lp) {SConv};

    \node[small_sq, below=0.35cm of lp] (base_Q) {Q};

    \node[entropy_coder, below=0.35cm of base_Q] (base_AE) {AE};
    \node[entropy_coder, right=1.5cm of base_AE] (OE) {OE};


    \node[split_stream, below=0.35cm of base_AE.south] (bae_mid) {};
    \node[split_stream, below left=0.35cm and 0.7cm of base_AE.south] (bae_left) {};
    \node[split_stream, below right=0.35cm and 0.7cm of base_AE.south] (bae_right) {};


    \node[split_stream, below=0.35cm of OE.south] (oe_mid) {};

    \node[entropy_coder, below=0.35cm of oe_mid] (OD) {OD};
    \node[entropy_coder, below=0.35cm of bae_mid] (base_AD) {AD};


    \coordinate[xshift=1.75cm] (enhancement1) at (ds1); 

    \node[novelty_layer] (tafa1) at (enhancement1 |- lp) {TAFA};
    \node[small_sq, below=0.35cm of tafa1] (enhancement1_Q) {Q};
    \node[entropy_coder, below=0.35cm of enhancement1_Q] (enhancement1_AE) {AE};

    \node[split_stream, below=0.35cm of enhancement1_AE.south] (e1ae_mid) {};
    \node[split_stream, below left=0.35cm and 0.7cm of enhancement1_AE.south] (e1ae_left) {};
    \node[split_stream, below right=0.35cm and 0.7cm of enhancement1_AE.south] (e1ae_right) {};

    \node[entropy_coder, below=0.35cm of e1ae_mid] (enhancement1_AD) {AD};

    \node[small_sq, circle, outer sep=0pt, inner sep=2pt, below=0.35cm of enhancement1_AD, minimum width=0cm, minimum height=0cm] (cat1) {C};
    \node[conv_layer, below=0.35cm of cat1] (fusion1) {SConv};

    \coordinate[xshift=1.75cm] (enhancement2) at (ds0);

    \node[novelty_layer] (tafa2) at (enhancement2 |- lp) {TAFA};
    \node[small_sq, below=0.35cm of tafa2] (enhancement2_Q) {Q};
    \node[entropy_coder, below=0.35cm of enhancement2_Q] (enhancement2_AE) {AE};

    \node[split_stream, below=0.35cm of enhancement2_AE.south] (e2ae_mid) {};
    \node[split_stream, below left=0.35cm and 0.7cm of enhancement2_AE.south] (e2ae_left) {};
    \node[split_stream, below right=0.35cm and 0.7cm of enhancement2_AE.south] (e2ae_right) {};

    \node[entropy_coder, below=0.35cm of e2ae_mid] (enhancement2_AD) {AD};

    \node[small_sq, circle, outer sep=0pt, inner sep=2pt, below=0.35cm of enhancement2_AD, minimum width=0cm, minimum height=0cm] (cat2) {C};
    \node[conv_layer, below=0.35cm of cat2] (fusion2) {SConv};

    \node[decoder_block] (us2) at ([yshift=-1cm]fusion1.south -| ds2) {US2};
    \node[decoder_block] (us1) at (ds1 |- us2) {US1};
    \node[decoder_block] (us0) at (ds0 |- us1) {US0};

    \node[conv_layer, left=0.3cm of us2, minimum width=1.0cm] (cls_2) {Prune};
    \node[conv_layer, left=0.3cm of us1, minimum width=1.0cm] (cls_1) {Prune};
    \node[conv_layer, left=0.3cm of us0, minimum width=1.0cm] (cls_0) {Prune};

    \node (output) at (input |- us0) {$\bm{X}_\text{out}$};

    \draw[connector] (input) -- (ds0);
    % \draw[connector] (ds0) -- (ds1);
    \draw[connector] (ds0) -- node[pos=0.3, above] {$s{=}0$} (ds1);
    \draw[connector] (ds2) -| node[pos=0.78, right, yshift=-0pt, font=\small] {$\bm{F}_{2}$} (lp);
    \draw[connector] (ds2) -| node[pos=0.78, right, yshift=35pt, font=\small] {$\bm{C}_{2}$} (OE);



    % \draw[connector] (ds1) -- (ds2);
    % \draw[connector] (ds1) -- node[midway, above] {$s{=}1$} (ds2);
    \draw[connector] (ds1) -- 
  node[midway, above] {$s{=}1$}
  node[pos=0.25, above, font=\small] {$\bm{E}_1$}
  (ds2);


    % \draw[connector] (ds2) -| (lp);
    \draw[connector] (ds2) -| node[midway, above] {$s{=}2$} (lp);
    \draw[connector] (lp) -- (base_Q);
    \draw[connector] (base_Q) -- (base_AE);

    \draw[connector] (ds2) -| (OE);
    \draw[connector] (OE) -- (oe_mid);
    \draw[connector] (oe_mid) -- (OD);
     
    \draw[connector] (base_AE) -- (bae_left);
    \draw[connector] (base_AE) -- (bae_mid);
    \draw[connector] (base_AE) -- (bae_right);

    \draw[connector] (bae_left) -- (base_AD);
    \draw[connector] (bae_mid) -- (base_AD);
    \draw[connector] (bae_right) -- (base_AD);

    \draw[connector] (base_AD) -- (us2 -| base_AD);
    \draw[connector] (OD) |- (us2);


    \draw[connector] (enhancement1) -- (tafa1);
    \draw[connector] (tafa1) -- (enhancement1_Q);
    % \draw[connector] (tafa1) -- node[midway, right, font=\small] {$\bm{E}'_{1}$} (enhancement1_Q);

    \draw[connector] (enhancement1_Q) -- (enhancement1_AE);

    \draw[connector] (enhancement1_AE) -- (e1ae_left);
    \draw[connector] (enhancement1_AE) -- (e1ae_mid);
    \draw[connector] (enhancement1_AE) -- (e1ae_right);

    \draw[connector] (e1ae_left) -- (enhancement1_AD);
    \draw[connector] (e1ae_mid) -- (enhancement1_AD);
    \draw[connector] (e1ae_right) -- (enhancement1_AD);

    \draw[connector] (enhancement1_AD) -- (cat1);
    \draw[connector] (cat1) -- (fusion1);

    \draw[connector] (cls_2.west) -- ++(-0.25, 0) |- (cat1);
    \draw[connector] (cls_2.west) -- ++(-0.25, 0) |- (tafa1);

    \coordinate (pivot1) at (fusion1 |- us2);

    \node[circle, fill=black, inner sep=1.5pt] (contact_fusion1) at ([yshift=0.75cm] pivot1) {};
    \node[circle, fill=black, inner sep=1.5pt] (contact_us2) at ([xshift=0.433cm] pivot1) {};
    \node[circle, fill=black, inner sep=1.5pt] (contact_us1_east) at ([xshift=-0.433cm] pivot1) {};

    \draw[connector, -] (fusion1) -- (contact_fusion1);
    \draw[connector] (contact_us1_east) -- (us1);
    \draw[connector, -] (cls_2) -- (contact_us2);

    \draw[connector] (us2) -- (cls_2);
    % \node[font=\sffamily\normalsize, anchor=north] at ([xshift=60pt,yshift=8pt]us2.south) {$s{=}2$};
    \node[anchor=north] at ([xshift=40pt,yshift=10pt]us2.south) {$s{=}2$};

  \node[font=\sffamily\scriptsize, anchor=south] 
  at ([xshift=7pt,yshift=50pt]cls_2.north) {$\hat{\bm{X}}_{1}=\{\hat{\bm{C}}_{1},\hat{\bm{F}}_{1}\}$};



\node[font=\sffamily\scriptsize, anchor=north]
  at ([xshift=30pt, yshift=-7pt]fusion1.south)
  {$\tilde{\bm{X}}_{1}=\{\hat{\bm{C}}_{1},\tilde{\bm{F}}_{1}\}$};

  % --- layer labels under DS blocks ---
\node[font=\sffamily\small\bfseries, anchor=north] 
  at ([yshift=-10pt]ds0.south) {Layer 2};

\node[font=\sffamily\small\bfseries, anchor=north] 
  at ([yshift=-10pt]ds1.south) {Layer 1};

  \node[font=\sffamily\small\bfseries, anchor=north]
  at ([yshift=-10pt]ds2.south) {Base Layer};






    \draw[connector] (contact_fusion1) -- coordinate(arc1) (contact_us1_east);
    \draw[dashed, <->, line width=1pt] ($(arc1) + (-0.2, 0.3)$) arc (60:25:1.6);


    \draw[connector] (enhancement2) -- (tafa2);
    \draw[connector] (tafa2) -- (enhancement2_Q);
    \draw[connector] (enhancement2_Q) -- (enhancement2_AE);

    \draw[connector] (enhancement2_AE) -- (e2ae_left);
    \draw[connector] (enhancement2_AE) -- (e2ae_mid);
    \draw[connector] (enhancement2_AE) -- (e2ae_right);

    \draw[connector] (e2ae_left) -- (enhancement2_AD);
    \draw[connector] (e2ae_mid) -- (enhancement2_AD);
    \draw[connector] (e2ae_right) -- (enhancement2_AD);

    \draw[connector] (enhancement2_AD) -- (cat2);
    \draw[connector] (cat2) -- (fusion2);

    \draw[connector] (cls_1.west) -- ++(-0.25, 0) |- (cat2);
    \draw[connector] (cls_1.west) -- ++(-0.25, 0) |- (tafa2);

    \coordinate (pivot2) at (fusion2 |- us1);

    \node[circle, fill=black, inner sep=1.5pt] (contact_fusion2) at ([yshift=0.75cm] pivot2) {};
    \node[circle, fill=black, inner sep=1.5pt] (contact_us1_west) at ([xshift=0.433cm] pivot2) {};
    \node[circle, fill=black, inner sep=1.5pt] (contact_us0) at ([xshift=-0.433cm] pivot2) {};

    \draw[connector, -] (fusion2) -- (contact_fusion2);
    \draw[connector] (contact_us0) -- (us0);
    \draw[connector, -] (cls_1) -- (contact_us1_west);

    \draw[connector] (us1) -- (cls_1);
    % \node[font=\sffamily\normalsize, anchor=north] at ([xshift=90pt,yshift=8pt]us1.south) {$s{=}1$};
    \node[anchor=north] at ([xshift=90pt,yshift=10pt]us1.south) {$s{=}1$};
    

    \draw[connector] (contact_fusion2) -- coordinate(arc2) (contact_us0);
    \draw[dashed, <->, line width=1pt] ($(arc2) + (-0.2, 0.3)$) arc (60:25:1.6);

    \draw[connector] (us0) -- (cls_0);
    % \node[font=\sffamily\normalsize, anchor=north] at ([xshift=90pt, yshift=8pt]us0.south) {$s{=}0$};
    \node[anchor=north] at ([xshift=80pt, yshift=10pt]us0.south) {$s{=}0$};

    \draw[connector] (cls_0) -- (output);
\end{scope}
% --- END MAIN DIAGRAM SCOPE ---


% --- 2-COLUMN LEGEND MATRIX ---
%\matrix [
%    matrix of nodes,
%    nodes in empty cells,
%    draw=black!30,      
%    fill=white,         
%    rounded corners=5pt,
%    inner sep=10pt,
%    row sep=8pt,
%    column sep=5pt, 
%    anchor=north west,  
%    right=0.5cm of mainDiagram,
%    ampersand replacement=\&, 
    % We define a spacer column (Column 3) to separate the two logical groups
%    column 3/.style={minimum width=1cm} 
%] (legend) {
%    |[encoder_block, legend_icon]| {DS} \& |[legend_text]| {\ml{Downsampling\\Block}} \&
%    |[decoder_block, legend_icon]| {US} \& |[legend_text]| {\ml{Upsampling\\Block}} \\
%    |[entropy_coder, legend_icon]| {AE} \& |[legend_text]| {\ml{Arithmetic\\Encoder}} \&
%    |[entropy_coder, legend_icon]| {AD} \& |[legend_text]| {\ml{Arithmetic\\Decoder}} \\ 
%    |[entropy_coder, legend_icon]| {OE} \& |[legend_text]| {\ml{Octree\\Encoder}} \&
%    |[entropy_coder, legend_icon]| {OD} \& |[legend_text]| {\ml{Octree\\Decoder}} \\
%    |[conv_layer, legend_icon]| {CLS}   \& |[legend_text]| {Classifier} \& 
%    |[conv_layer, legend_icon]| {Conv}  \& |[legend_text]| {\ml{Sparse\\Convolution}} \\
%    |[small_sq, legend_icon]| {Q}       \& |[legend_text]| {Quantization} \& 
%    |[small_sq, circle, inner sep=1pt, font=\sffamily\small\bfseries, legend_icon, minimum width=0.5cm, minimum height=0.5cm, text width=0.5cm]| {C} \& |[legend_text]| {Concatenation} \\
%};

% Add a title to the legend
%\node[above=5pt, font=\sffamily\large\bfseries] at (legend.north) {Legend};

\end{tikzpicture}
\end{document}

==> tafa.tex <==
\documentclass[tikz, border=10pt]{standalone}
% \usetikzlibrary{positioning, arrows.meta, calc, shadows, shapes.geometric}
\usetikzlibrary{positioning, arrows.meta, calc, shadows, shapes.geometric, backgrounds, fit}

\usepackage{amsmath}
\usepackage{bm}

\definecolor{bitgray}{RGB}{128, 128, 128}

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 1.5cm,
    % --- GENERAL STYLING ---
    font=\sffamily\large,
    thick,
    % --- COMPONENT STYLES ---
    base_block/.style={
        rectangle, 
        draw=black!80, 
        minimum width=2.5cm, 
        minimum height=1.2cm, 
        align=center,
        rounded corners=3pt
    },
    novelty_layer/.style={
        rectangle,
        % draw=purple!70!black,
        % fill=purple!15,
        draw=orange!80!black,
        fill=orange!15,
        line width=1.5pt,
        minimum width=2.3cm,
        minimum height=0.7cm,
        align=center,
        rounded corners=0pt
    },
    activation/.style={
        rectangle,
        draw=cyan!70!black,
        fill=cyan!10,
        minimum width=0.75cm,
        minimum height=0.6cm,
        align=center,
        rounded corners=2pt,
        font=\sffamily\footnotesize % Optional: slightly smaller text
    },
    conv_layer/.style={
        rectangle,
        draw=gray!60!black,
        fill=gray!10,
        minimum width=2.3cm, 
        minimum height=0.7cm,
        align=center,
        rounded corners=0pt,
        line width=1pt
    },
    connector/.style={
        ->,
        >={Latex[length=2.5mm, width=1.5mm]},
        draw=black!70,
        line width=1pt
    },
    small_sq/.style={
        draw,
        fill=white,
        minimum size=2em,
        align=center,
        font=\sffamily\large
    },
]

% $\hat{\bm{X}}_{s}=\{\hat{\bm{C}}_{s},\,\hat{\bm{F}}_{s}\}$

    \node (input) {$\bm{E}_{s} = \{{\bm{C}}_{s},\,{\bm{F}}_{s}\} $};

    \coordinate[below=0.85cm of input] (upper);
    \node[novelty_layer, below=1.25cm of input] (acc) {Target-Aligned\\SConv};

    \node[activation, below=0.35cm of acc] (relu) {RELU};

    \node[small_sq, circle, inner sep=2pt, below=0.35cm of relu] (cat) {C};

    \node[conv_layer, below=0.35cm of cat] (final) {SConv};

    % \node[below right=1cm and 0.5cm of final, anchor=center] (condition) {$\bm{\hat{y}}$};
%    \node[below right=1.5cm and 0.5cm of final, anchor=west, font=\sffamily\scriptsize] (condition) {$\hat{\bm{X}}_{s}=\{\hat{\bm{C}}_{s},\,\hat{\bm{F}}_{s}\}$};

    \node[below=1.5cm of final, anchor=center] (output) {$\bm{y}_{\mathrm{enh}}^{(s)}$};
    \coordinate[above right=1cm and 1.2cm of final] (lower);

    \draw[connector] (input) -- (acc);
    \draw[connector] (acc) -- (relu);

    % \draw[connector] (relu) -- (cat);
    \draw[connector] (relu) -- node[midway, right, yshift=-1pt,  font=\sffamily\normalsize] {$\bm{E}'_{s}$} (cat);

    \draw[connector] (cat) -- (final);
    \draw[connector] (final) -- (output);

    % \draw[connector] (condition) |- (cat);
   % \draw[connector] (condition) |- node[pos=0.75, above=-1pt, font=\sffamily\scriptsize] {$\hat{\bm{F}}_{s}$} (cat);

    
    %\draw[connector] (condition) |- (acc);

%\node[font=\sffamily\scriptsize, anchor=south] 
%  at ([xshift=20pt, yshift=132pt] acc.east |- condition) {$\hat{\bm{C}}_{s}$};


% % ---------- Outer box for the whole TAFA module ----------
\begin{scope}[on background layer]
    \node[
      draw=purple!70!black,
      fill=purple!15,
      rounded corners=3pt,
      line width=2pt,
      inner sep=10pt,
      fit=(upper)(acc)(relu)(cat)(final)(lower),
      label={[font=\sffamily\bfseries\large, anchor=south east]north east:TAFA}
    ] (tafa_box) {};
\end{scope}
% % ---------------------------------------------------------

    \node[below right=1.5cm and 0.5cm of final, anchor=west] (condition) {$\hat{\bm{X}}_{s}=\{\hat{\bm{C}}_{s},\,\hat{\bm{F}}_{s}\}$};
    
    \draw[connector] (condition.north) |- (tafa_box.east) --  ++(-0.5, 0) |- node[pos=0.62, above=-1pt, font=\sffamily\normalsize]{$\hat{\bm{C}}_{s}$} (acc);
    \draw[connector, font=\sffamily\normalsize] (condition.north) |- (tafa_box.east) --  ++(-0.5, 0) |- node[pos=0.56, below=-1pt]{$\hat{\bm{F}}_{s}$}(cat);

    
    
\end{tikzpicture}


% %----------new-----------
% \begin{tikzpicture}[
%     node distance=1.5cm and 1.5cm,
%     font=\sffamily\large,
%     thick,
%     base_block/.style={rectangle, draw=black!80, minimum width=2.5cm, minimum height=1.2cm, align=center, rounded corners=3pt},
%     novelty_layer/.style={
%         rectangle,
%         draw=red!80!black,      % <-- 你左图TAFA的红色风格就用这个
%         fill=red!10,
%         line width=1.5pt,
%         minimum width=2.3cm,
%         minimum height=0.7cm,
%         align=center,
%         rounded corners=0pt
%     },
%     activation/.style={
%         rectangle, draw=cyan!70!black, fill=cyan!10,
%         minimum width=0.75cm, minimum height=0.6cm,
%         align=center, rounded corners=2pt,
%         font=\sffamily\footnotesize
%     },
%     conv_layer/.style={
%         rectangle, draw=gray!60!black, fill=gray!10,
%         minimum width=2.3cm, minimum height=0.7cm,
%         align=center, rounded corners=0pt, line width=1pt
%     },
%     connector/.style={
%         ->, >={Latex[length=2.5mm, width=1.5mm]},
%         draw=black!70, line width=1pt
%     },
%     small_sq/.style={
%         draw, fill=white, minimum size=2em, align=center,
%         font=\sffamily\large
%     },
% ]

% % ----------------- internal TAFA blocks (ONLY these go into the fit box) -----------------
% \node[novelty_layer] (acc) {Target-Aligned\\SConv};
% \node[activation, below=0.35cm of acc] (relu) {RELU};
% \node[small_sq, circle, inner sep=2pt, below=0.35cm of relu, font=\sffamily\small] (cat) {C};
% \node[conv_layer, below=0.35cm of cat] (final) {SConv};

% % internal connections
% \draw[connector] (acc) -- (relu);
% \draw[connector] (relu) -- node[midway, right, yshift=-1pt, font=\sffamily\scriptsize] {$\bm{E}'_{s}$} (cat);
% \draw[connector] (cat) -- (final);

% % ----------------- outer TAFA box (RED outline, fit only internal nodes) -----------------
% \node[
%   draw=red!80!black,            % <-- 外框改红色
%   rounded corners=3pt,
%   line width=1.2pt,
%   inner sep=12pt,
%   fit=(acc)(relu)(cat)(final),
%   label={[font=\sffamily\bfseries\large]north:TAFA}
% ] (tafa_box) {};

% % ----------------- define 3 ports on the box boundary -----------------
% \coordinate (portE) at (tafa_box.north);  % top center
% \coordinate (portY) at (tafa_box.south);  % bottom center
% \coordinate (portX) at (tafa_box.east);   % middle right

% % ----------------- external signal nodes (outside the box) -----------------
% \node[above=10mm of portE] (E_in) {$\bm{E}_{s}$};
% \node[below=6mm of portY] (y_out) {$y_{\mathrm{enh}}^{(s)}$};

% \node[right=10mm of portX, align=left, font=\sffamily\scriptsize] (X_in)
% {$\hat{\bm{X}}_{s}=\{\hat{\bm{C}}_{s},\,\hat{\bm{F}}_{s}\}$};

% % ----------------- draw signals that CROSS the box boundary -----------------
% % E_s enters from TOP (one continuous path crosses boundary)
% \draw[connector] (E_in) -- (portE) -- (acc.north);

% % y exits from BOTTOM (one continuous path crosses boundary)
% \draw[connector] (final.south) -- (portY) -- (y_out);

% % X_s enters from RIGHT at MID (cross boundary), then split to C_hat and F_hat inside
% % create an internal split point a bit inside the box
% \coordinate (XinSplit) at ([xshift=-8mm]portX);

% \draw[connector] (X_in) -- (portX) -- (XinSplit);

% % branch 1: to TAFA conv with label C_hat_s (near the top branch)
% \draw[connector] (XinSplit) |- node[pos=0.25, above, font=\sffamily\scriptsize] {$\hat{\bm{C}}_{s}$} (acc.east);

% % branch 2: to concat with label F_hat_s
% \draw[connector] (XinSplit) |- node[pos=0.25, below, font=\sffamily\scriptsize] {$\hat{\bm{F}}_{s}$} (cat.east);

% \end{tikzpicture}


\end{document}
